LayerMerge: Neural Network Depth Compression through Layer Pruning and Merging

Recent works show that reducing the number of layers in a convolutional neural network can enhance efficiency while maintaining the performance of the network. Existing depth compression methods remove redundant non-linear activation functions and merge the consecutive convolution layers into a single layer. However, these methods suffer from a critical drawback; the kernel size of the merged layers becomes larger, significantly undermining the latency reduction gained from reducing the depth of the network. We show that this problem can be addressed by jointly pruning convolution layers and activation functions. To this end, we propose LayerMerge, a novel depth compression method that selects which activation layers and convolution layers to remove, to achieve a desired inference speed-up while minimizing performance loss. Since the corresponding selection problem involves an exponential search space, we formulate a novel surrogate optimization problem and efficiently solve it via dynamic programming. Empirical results demonstrate that our method consistently outperforms existing depth compression and layer pruning methods on various network architectures, both on image classification and generation tasks. We release the code at https://github.com/snu-mllab/LayerMerge.

==> figures/pareto-ddpm-pruned.tex <==
\begin{figure}[h!]
    \centering
\begin{tikzpicture}

\begin{groupplot}[
        group style={columns=1, horizontal sep=1.3cm, 
        vertical sep=0.0cm},
        grid style = {
            dash pattern=on 3pt off 2pt,
            % line cap = round,
            % black,
            line width = 0.4pt
        }
        ]

\nextgroupplot[
            width=\columnwidth,
            height=5cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            xmajorgrids={true},
            xminorgrids={true},
            ymajorgrids={true},
            yminorgrids={true},
            % Title
            % title style={at={(0.5,0.95)},anchor=south},
            % title={\footnotesize (a) Accuracy over time step ({\scriptsize T})},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            minor y tick num=1,
            % ytick style={draw=none},
            % xtick style={draw=none},
            % Tick and Range
            xtick={2.3, 2.35, 2.4, 2.45, 2.5, 2.55, 2.6, 2.65},
            xticklabels={2.3, 2.35, 2.4, 2.45, 2.5, 2.55, 2.6, 2.65},
            % ytick={61.2, 62.5, 64, 65.5, 67, 68.5, 70, 71.5},
            % yticklabels={52, , 64, , 67, , 70, },
            ytick={7, 8, 9, 10, 11},
            yticklabels={7, 8, 9, 10, 11},
            xmin=2.27,
            xmax=2.68,
            ymin=6.8,
            ymax=11.2,
            % Label
            xlabel={Latency Speed-up ($\times$) $\uparrow$},
            ylabel={FID metric $\downarrow$},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.12cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Legend
            legend to name=grouplegend5,
            legend style={legend columns=1, font=\scriptsize},
            legend cell align={left}
            ]

\addplot[gr, mark=square] table [x=Diff-Pruning-speedup, y=Diff-Pruning-acc, col sep=comma]{data/ddpm_pruned.csv};\addlegendentry{Diff-Pruning}

\addplot[bl, mark=o, mark size=1.6pt] table [x=Depth-speedup, y=Depth-acc, col sep=comma]{data/ddpm_pruned.csv};\addlegendentry{Diff-Pruning-60\% $\rightarrow$ Depth}

\addplot[yl, mark=otimes] table [x=LayerOnly-speedup, y=LayerOnly-acc, col sep=comma]{data/ddpm_pruned.csv};\addlegendentry{Diff-Pruning-60\% $\rightarrow$ LayerOnly (Ours)}

\addplot[red, mark=triangle] table [x=LayerMerge-speedup, y=LayerMerge-acc, col sep=comma]{data/ddpm_pruned.csv};\addlegendentry{Diff-Pruning-60\% $\rightarrow$ LayerMerge (Ours)}


\coordinate (c1) at (rel axis cs:0,1);
\coordinate (c1-ax) at (rel axis cs:0,0.14);

\coordinate (c3) at (rel axis cs:1,1);
\coordinate (c3-ax) at (rel axis cs:0,0.86);


\end{groupplot}



\coordinate (mid) at ($(c1)!.5!(c3)$);
\node[above] at ($(mid |- current bounding box.north)+(-0.05, 0.05)$) {\pgfplotslegendfromname{grouplegend5}};


\end{tikzpicture}
\caption{
Pareto curve of each compression method applied to pruned DDPM (with Diff-Pruning-60\%) on CIFAR10 dataset. The latency speed-up is measured on RTX2080 Ti GPU at batch size 64 in PyTorch format.
}
\label{fig:pareto-ddpm-pruned}
\vspace{-0.5em}
\end{figure}

==> figures/pareto-ddpm.tex <==
\begin{figure}[h!]
    \centering
\begin{tikzpicture}

\begin{groupplot}[
        group style={columns=1, horizontal sep=1.3cm, 
        vertical sep=0.0cm},
        grid style = {
            dash pattern=on 3pt off 2pt,
            % line cap = round,
            % black,
            line width = 0.4pt
        }
        ]

\nextgroupplot[
            width=\columnwidth,
            height=5cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            xmajorgrids={true},
            xminorgrids={true},
            ymajorgrids={true},
            yminorgrids={true},
            % Title
            % title style={at={(0.5,0.95)},anchor=south},
            % title={\footnotesize (a) Accuracy over time step ({\scriptsize T})},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            minor y tick num=0,
            % ytick style={draw=none},
            % xtick style={draw=none},
            % Tick and Range
            xtick={1.0, 1.05, 1.1, 1.15, 1.2, 1.25, 1.3, 1.35},
            xticklabels={1.0, 1.05, 1.1, 1.15, 1.2, 1.25, 1.3, 1.35},
            % ytick={61.2, 62.5, 64, 65.5, 67, 68.5, 70, 71.5},
            % yticklabels={52, , 64, , 67, , 70, },
            ytick={4, 5, 6, 7, 8, 9, 10},
            yticklabels={4, 5, 6, 7, 8, 9, 10},
            xmin=0.99,
            xmax=1.36,
            ymin=3.7,
            ymax=10.3,
            % Label
            xlabel={Latency Speed-up ($\times$) $\uparrow$},
            ylabel={FID metric $\downarrow$},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.12cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Legend
            legend to name=grouplegend4,
            legend style={legend columns=2, font=\scriptsize},
            legend cell align={left}
            ]

\addplot[gr, mark=square] table [x=Original-speedup, y=Original-acc, col sep=comma]{data/ddpm.csv};\addlegendentry{Original}




% \addplot[black!75, mark=diamond] table [x=HALP-speedup, y=HALP-acc, col sep=comma]{data/ddpm.csv};\addlegendentry{HALP}


\addplot[bl, mark=o, mark size=1.6pt] table [x=Depth-speedup, y=Depth-acc, col sep=comma]{data/ddpm.csv};\addlegendentry{Depth}

\addplot[yl, mark=otimes] table [x=LayerOnly-speedup, y=LayerOnly-acc, col sep=comma]{data/ddpm.csv};\addlegendentry{LayerOnly (Ours)}

\addplot[red, mark=triangle] table [x=LayerMerge-speedup, y=LayerMerge-acc, col sep=comma]{data/ddpm.csv};\addlegendentry{LayerMerge (Ours)}


\coordinate (c1) at (rel axis cs:0,1);
\coordinate (c1-ax) at (rel axis cs:0,0.14);

\coordinate (c3) at (rel axis cs:1,1);
\coordinate (c3-ax) at (rel axis cs:0,0.86);


\end{groupplot}



\coordinate (mid) at ($(c1)!.5!(c3)$);
\node[above] at ($(mid |- current bounding box.north)+(-0.05, 0.05)$) {\pgfplotslegendfromname{grouplegend4}};


\end{tikzpicture}
\caption{
Pareto curve of each compression method applied to DDPM on CIFAR10 dataset. The latency speed-up is measured on RTX2080 Ti GPU at batch size 64 in PyTorch format.
}
\label{fig:pareto-ddpm}
\vspace{-0.5em}
\end{figure}

==> figures/pareto-mbv2-14.tex <==
\begin{figure}[h!]
    \centering
\begin{tikzpicture}

\begin{groupplot}[
        group style={columns=1, horizontal sep=1.3cm, 
        vertical sep=0.0cm},
        grid style = {
            dash pattern=on 3pt off 2pt,
            % line cap = round,
            % black,
            line width = 0.4pt
        }
        ]

\nextgroupplot[
            width=\columnwidth,
            height=5cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            xmajorgrids={true},
            xminorgrids={true},
            ymajorgrids={true},
            yminorgrids={true},
            % Title
            % title style={at={(0.5,0.95)},anchor=south},
            % title={\footnotesize (a) Accuracy over time step ({\scriptsize T})},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            minor y tick num=1,
            % ytick style={draw=none},
            % xtick style={draw=none},
            % Tick and Range
            xtick={1.0, 1.4, 1.8, 2.2, 2.6},
            xticklabels={1.0, 1.4, 1.8, 2.2, 2.6},
            % ytick={61.2, 62.5, 64, 65.5, 67, 68.5, 70, 71.5},
            % yticklabels={52, , 64, , 67, , 70, },
            ytick={68, 70, 72, 74, 76},
            yticklabels={68, 70, 72, 74, 76},
            xmin=0.8,
            xmax=2.8,
            ymin=67,
            ymax=77,
            % Label
            xlabel={Latency Speed-up ($\times$) $\uparrow$},
            ylabel={Accuracy (\%) $\uparrow$},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.12cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Legend
            legend to name=grouplegend3,
            legend style={legend columns=3, font=\scriptsize},
            legend cell align={left}
            ]

\addplot[gr, mark=square] table [x=Original-speedup, y=Original-acc, col sep=comma]{data/mbv2_14.csv};\addlegendentry{Original}




\addplot[black!75, mark=diamond] table [x=MetaPruning-speedup, y=MetaPruning-acc, col sep=comma]{data/mbv2_14.csv};\addlegendentry{MetaPruning}


\addplot[bl, mark=o, mark size=1.6pt] table [x=Depth-speedup, y=Depth-acc, col sep=comma]{data/mbv2_14.csv};\addlegendentry{Depth}

\addplot[yl, mark=otimes] table [x=LayerOnly-speedup, y=LayerOnly-acc, col sep=comma]{data/mbv2_14.csv};\addlegendentry{LayerOnly (Ours)}

\addplot[red, mark=triangle] table [x=LayerMerge-speedup, y=LayerMerge-acc, col sep=comma]{data/mbv2_14.csv};\addlegendentry{LayerMerge (Ours)}


\coordinate (c1) at (rel axis cs:0,1);
\coordinate (c1-ax) at (rel axis cs:0,0.14);

\coordinate (c3) at (rel axis cs:1,1);
\coordinate (c3-ax) at (rel axis cs:0,0.86);


\end{groupplot}



\coordinate (mid) at ($(c1)!.5!(c3)$);
\node[above] at ($(mid |- current bounding box.north)+(-0.05, 0.05)$) {\pgfplotslegendfromname{grouplegend3}};


\end{tikzpicture}
\caption{
Pareto curve of each compression method applied to MobileNetV2-1.4 on ImageNet dataset. The latency speed-up is measured on RTX2080 Ti GPU at batch size 128 in PyTorch format.
}
\label{fig:pareto-mbv2-14}
\vspace{-0.5em}
\end{figure}

==> figures/pareto-mbv2.tex <==
\begin{figure}[h!]
    \centering
\begin{tikzpicture}

\begin{groupplot}[
        group style={columns=1, horizontal sep=1.3cm, 
        vertical sep=0.0cm},
        grid style = {
            dash pattern=on 3pt off 2pt,
            % line cap = round,
            % black,
            line width = 0.4pt
        }
        ]

\nextgroupplot[
            width=\columnwidth,
            height=5cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            xmajorgrids={true},
            xminorgrids={true},
            ymajorgrids={true},
            yminorgrids={true},
            % Title
            % title style={at={(0.5,0.95)},anchor=south},
            % title={\footnotesize (a) Accuracy over time step ({\scriptsize T})},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            minor y tick num=1,
            % ytick style={draw=none},
            % xtick style={draw=none},
            % Tick and Range
            xtick={1.0, 1.4, 1.8, 2.2, 2.6},
            xticklabels={1.0, 1.4, 1.8, 2.2, 2.6},
            % ytick={61.2, 62.5, 64, 65.5, 67, 68.5, 70, 71.5},
            % yticklabels={52, , 64, , 67, , 70, },
            ytick={69, 70, 71, 72, 73},
            yticklabels={69, 70, 71, 72, 73},
            xmin=0.8,
            xmax=2.65,
            ymin=69.0,
            ymax=73.5,
            % Label
            xlabel={Latency Speed-up ($\times$) $\uparrow$},
            ylabel={Accuracy (\%) $\uparrow$},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.12cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Legend
            legend to name=grouplegend2,
            legend style={legend columns=3, font=\scriptsize},
            legend cell align={left}
            ]

\addplot[gr, mark=square] table [x=Original-speedup, y=Original-acc, col sep=comma]{data/mbv2_10.csv};\addlegendentry{Original}




\addplot[black!75, mark=diamond] table [x=AMC-speedup, y=AMC-acc, col sep=comma]{data/mbv2_10.csv};\addlegendentry{AMC}


\addplot[bl, mark=o, mark size=1.6pt] table [x=Depth-speedup, y=Depth-acc, col sep=comma]{data/mbv2_10.csv};\addlegendentry{Depth}

\addplot[yl, mark=otimes] table [x=LayerOnly-speedup, y=LayerOnly-acc, col sep=comma]{data/mbv2_10.csv};\addlegendentry{LayerOnly (Ours)}

\addplot[red, mark=triangle] table [x=LayerMerge-speedup, y=LayerMerge-acc, col sep=comma]{data/mbv2_10.csv};\addlegendentry{LayerMerge (Ours)}


\coordinate (c1) at (rel axis cs:0,1);
\coordinate (c1-ax) at (rel axis cs:0,0.14);

\coordinate (c3) at (rel axis cs:1,1);
\coordinate (c3-ax) at (rel axis cs:0,0.86);


\end{groupplot}



\coordinate (mid) at ($(c1)!.5!(c3)$);
\node[above] at ($(mid |- current bounding box.north)+(-0.05, 0.05)$) {\pgfplotslegendfromname{grouplegend2}};


\end{tikzpicture}
\caption{
Pareto curve of each compression method applied to MobileNetV2-1.0 on ImageNet dataset. The latency speed-up is measured on RTX2080 Ti GPU at batch size 128 in PyTorch format.
}
\label{fig:pareto-mbv2}
\vspace{-0.5em}
\end{figure}

==> figures/pareto-resnet.tex <==
\begin{figure}[h!]
    \centering
\begin{tikzpicture}

\begin{groupplot}[
        group style={columns=1, horizontal sep=1.3cm, 
        vertical sep=0.0cm},
        grid style = {
            dash pattern=on 3pt off 2pt,
            % line cap = round,
            % black,
            line width = 0.4pt
        }
        ]

\nextgroupplot[
            width=\textwidth,
            height=5cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            xmajorgrids={true},
            xminorgrids={true},
            ymajorgrids={true},
            yminorgrids={true},
            % Title
            % title style={at={(0.5,0.95)},anchor=south},
            % title={\footnotesize (a) Accuracy over time step ({\scriptsize T})},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            minor y tick num=1,
            % ytick style={draw=none},
            % xtick style={draw=none},
            % Tick and Range
            xtick={1.0, 1.2, 1.4, 1.6, 1.8, 2.0},
            xticklabels={1.0, 1.2, 1.4, 1.6, 1.8, 2.0},
            % ytick={61.2, 62.5, 64, 65.5, 67, 68.5, 70, 71.5},
            % yticklabels={52, , 64, , 67, , 70, },
            ytick={71.0, 72.0, 73.0, 74.0, 75.0},
            yticklabels={71.0, 72.0, 73.0, 74.0, 75.0},
            xmin=0.95,
            xmax=2.05,
            ymin=70.8,
            ymax=74.8,
            % Label
            xlabel={Latency Speed-up ($\times$) $\uparrow$},
            ylabel={Accuracy (\%) $\uparrow$},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.12cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Legend
            legend to name=grouplegend1,
            legend style={legend columns=3, font=\scriptsize},
            legend cell align={left}
            ]

\addplot[gr, mark=square] table [x=Original-speedup, y=Original-acc, col sep=comma]{data/resnet34.csv};\addlegendentry{Original}




\addplot[black!75, mark=diamond] table [x=HALP-speedup, y=HALP-acc, col sep=comma]{data/resnet34.csv};\addlegendentry{HALP}


\addplot[bl, mark=o, mark size=1.6pt] table [x=Depth-speedup, y=Depth-acc, col sep=comma]{data/resnet34.csv};\addlegendentry{Depth}

\addplot[yl, mark=otimes] table [x=LayerOnly-speedup, y=LayerOnly-acc, col sep=comma]{data/resnet34.csv};\addlegendentry{LayerOnly (Ours)}

\addplot[red, mark=triangle] table [x=LayerMerge-speedup, y=LayerMerge-acc, col sep=comma]{data/resnet34.csv};\addlegendentry{LayerMerge (Ours)}


\coordinate (c1) at (rel axis cs:0,1);
\coordinate (c1-ax) at (rel axis cs:0,0.14);

\coordinate (c3) at (rel axis cs:1,1);
\coordinate (c3-ax) at (rel axis cs:0,0.86);


\end{groupplot}



\coordinate (mid) at ($(c1)!.5!(c3)$);
\node[above] at ($(mid |- current bounding box.north)+(-0.05, 0.05)$) {\pgfplotslegendfromname{grouplegend1}};


\end{tikzpicture}
\caption{
Pareto curve of each compression method applied to ResNet-34 on ImageNet dataset. The latency speed-up is measured on RTX2080 Ti GPU at batch size 128 in PyTorch format.
}
\label{fig:pareto-rn}
\vspace{-0.5em}
\end{figure}

==> figures/pareto-row3-col2.tex <==
\begin{figure}[t]
    \centering
\begin{tikzpicture}

\begin{groupplot}[
        group style={columns=2, rows=3, horizontal sep=1.3cm, 
        vertical sep=3.5cm},
        grid style = {
            dash pattern=on 3pt off 2pt,
            % line cap = round,
            % black,
            line width = 0.4pt
        }
        ]

\nextgroupplot[
            width=0.47\columnwidth,
            height=5cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            xmajorgrids={true},
            xminorgrids={true},
            ymajorgrids={true},
            yminorgrids={true},
            % Title
            title style={at={(0.5,1.3)},anchor=south},
            title={\footnotesize (a) ResNet-34 on ImageNet dataset.},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            minor y tick num=1,
            % ytick style={draw=none},
            % xtick style={draw=none},
            % Tick and Range
            xtick={1.0, 1.2, 1.4, 1.6, 1.8, 2.0},
            xticklabels={1.0, 1.2, 1.4, 1.6, 1.8, 2.0},
            % ytick={61.2, 62.5, 64, 65.5, 67, 68.5, 70, 71.5},
            % yticklabels={52, , 64, , 67, , 70, },
            ytick={71.0, 72.0, 73.0, 74.0, 75.0},
            yticklabels={71.0, 72.0, 73.0, 74.0, 75.0},
            xmin=0.95,
            xmax=2.05,
            ymin=70.8,
            ymax=74.8,
            % Label
            xlabel={Latency Speed-up ($\times$) $\uparrow$},
            ylabel={Accuracy (\%) $\uparrow$},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.12cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Legend
            legend to name=grouplegend1,
            legend style={legend columns=3, font=\scriptsize},
            legend cell align={left}
            ]

\addplot[gr, mark=square] table [x=Original-speedup, y=Original-acc, col sep=comma]{data/resnet34.csv};\addlegendentry{Original}


\addplot[black!75, mark=diamond] table [x=HALP-speedup, y=HALP-acc, col sep=comma]{data/resnet34.csv};\addlegendentry{HALP}


\addplot[bl, mark=o, mark size=1.6pt] table [x=Depth-speedup, y=Depth-acc, col sep=comma]{data/resnet34.csv};\addlegendentry{Depth}

\addplot[yl, mark=otimes] table [x=LayerOnly-speedup, y=LayerOnly-acc, col sep=comma]{data/resnet34.csv};\addlegendentry{LayerOnly (Ours)}

\addplot[red, mark=triangle] table [x=LayerMerge-speedup, y=LayerMerge-acc, col sep=comma]{data/resnet34.csv};\addlegendentry{LayerMerge (Ours)}


\coordinate (c11) at (rel axis cs:0,1);

\coordinate (c13) at (rel axis cs:1,1);



\nextgroupplot[
            width=0.47\columnwidth,
            height=5cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            xmajorgrids={true},
            xminorgrids={true},
            ymajorgrids={true},
            yminorgrids={true},
            % Title
            title style={at={(0.5,1.3)},anchor=south},
            title={\footnotesize (b) MobileNetV2-1.0 on ImageNet dataset.},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            minor y tick num=1,
            % ytick style={draw=none},
            % xtick style={draw=none},
            % Tick and Range
            xtick={1.0, 1.4, 1.8, 2.2, 2.6},
            xticklabels={1.0, 1.4, 1.8, 2.2, 2.6},
            % ytick={61.2, 62.5, 64, 65.5, 67, 68.5, 70, 71.5},
            % yticklabels={52, , 64, , 67, , 70, },
            ytick={69, 70, 71, 72, 73},
            yticklabels={69, 70, 71, 72, 73},
            xmin=0.8,
            xmax=2.65,
            ymin=69.0,
            ymax=73.5,
            % Label
            xlabel={Latency Speed-up ($\times$) $\uparrow$},
            ylabel={Accuracy (\%) $\uparrow$},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.12cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Legend
            legend to name=grouplegend2,
            legend style={legend columns=3, font=\scriptsize},
            legend cell align={left}
            ]

\addplot[gr, mark=square] table [x=Original-speedup, y=Original-acc, col sep=comma]{data/mbv2_10.csv};\addlegendentry{Original}

\addplot[black!75, mark=diamond] table [x=AMC-speedup, y=AMC-acc, col sep=comma]{data/mbv2_10.csv};\addlegendentry{AMC}


\addplot[bl, mark=o, mark size=1.6pt] table [x=Depth-speedup, y=Depth-acc, col sep=comma]{data/mbv2_10.csv};\addlegendentry{Depth}

\addplot[yl, mark=otimes] table [x=LayerOnly-speedup, y=LayerOnly-acc, col sep=comma]{data/mbv2_10.csv};\addlegendentry{LayerOnly (Ours)}

\addplot[red, mark=triangle] table [x=LayerMerge-speedup, y=LayerMerge-acc, col sep=comma]{data/mbv2_10.csv};\addlegendentry{LayerMerge (Ours)}


\coordinate (c21) at (rel axis cs:0,1);
\coordinate (c23) at (rel axis cs:1,1);



\nextgroupplot[
            width=0.47\columnwidth,
            height=5cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            xmajorgrids={true},
            xminorgrids={true},
            ymajorgrids={true},
            yminorgrids={true},
            % Title
            title style={at={(0.5,1.3)},anchor=south},
            title={\footnotesize (c) MobileNetV2-1.4 on ImageNet dataset.},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            minor y tick num=1,
            % ytick style={draw=none},
            % xtick style={draw=none},
            % Tick and Range
            xtick={1.0, 1.4, 1.8, 2.2, 2.6},
            xticklabels={1.0, 1.4, 1.8, 2.2, 2.6},
            % ytick={61.2, 62.5, 64, 65.5, 67, 68.5, 70, 71.5},
            % yticklabels={52, , 64, , 67, , 70, },
            ytick={68, 70, 72, 74, 76},
            yticklabels={68, 70, 72, 74, 76},
            xmin=0.8,
            xmax=2.8,
            ymin=67,
            ymax=77,
            % Label
            xlabel={Latency Speed-up ($\times$) $\uparrow$},
            ylabel={Accuracy (\%) $\uparrow$},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.12cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Legend
            legend to name=grouplegend3,
            legend style={legend columns=3, font=\scriptsize},
            legend cell align={left}
            ]

\addplot[gr, mark=square] table [x=Original-speedup, y=Original-acc, col sep=comma]{data/mbv2_14.csv};\addlegendentry{Original}

\addplot[black!75, mark=diamond] table [x=MetaPruning-speedup, y=MetaPruning-acc, col sep=comma]{data/mbv2_14.csv};\addlegendentry{MetaPruning}


\addplot[bl, mark=o, mark size=1.6pt] table [x=Depth-speedup, y=Depth-acc, col sep=comma]{data/mbv2_14.csv};\addlegendentry{Depth}

\addplot[yl, mark=otimes] table [x=LayerOnly-speedup, y=LayerOnly-acc, col sep=comma]{data/mbv2_14.csv};\addlegendentry{LayerOnly (Ours)}

\addplot[red, mark=triangle] table [x=LayerMerge-speedup, y=LayerMerge-acc, col sep=comma]{data/mbv2_14.csv};\addlegendentry{LayerMerge (Ours)}


\coordinate (c31) at (rel axis cs:0,1);
\coordinate (c33) at (rel axis cs:1,1);


\nextgroupplot[
            width=0.47\columnwidth,
            height=5cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            xmajorgrids={true},
            xminorgrids={true},
            ymajorgrids={true},
            yminorgrids={true},
            % Title
            title style={at={(0.5,1.3)},anchor=south},
            title={\footnotesize (d) DDPM on CIFAR10 dataset.},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            minor y tick num=0,
            % ytick style={draw=none},
            % xtick style={draw=none},
            % Tick and Range
            xtick={1.0, 1.05, 1.1, 1.15, 1.2, 1.25, 1.3, 1.35},
            xticklabels={1.0, 1.05, 1.1, 1.15, 1.2, 1.25, 1.3, 1.35},
            % ytick={61.2, 62.5, 64, 65.5, 67, 68.5, 70, 71.5},
            % yticklabels={52, , 64, , 67, , 70, },
            ytick={4, 5, 6, 7, 8, 9, 10},
            yticklabels={4, 5, 6, 7, 8, 9, 10},
            xmin=0.99,
            xmax=1.36,
            ymin=3.7,
            ymax=10.3,
            % Label
            xlabel={Latency Speed-up ($\times$) $\uparrow$},
            ylabel={FID metric $\downarrow$},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.12cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Legend
            legend to name=grouplegend4,
            legend style={legend columns=2, font=\scriptsize},
            legend cell align={left}
            ]

\addplot[gr, mark=square] table [x=Original-speedup, y=Original-acc, col sep=comma]{data/ddpm.csv};\addlegendentry{Original}




% \addplot[black!75, mark=diamond] table [x=HALP-speedup, y=HALP-acc, col sep=comma]{data/ddpm.csv};\addlegendentry{HALP}


\addplot[bl, mark=o, mark size=1.6pt] table [x=Depth-speedup, y=Depth-acc, col sep=comma]{data/ddpm.csv};\addlegendentry{Depth}

\addplot[yl, mark=otimes] table [x=LayerOnly-speedup, y=LayerOnly-acc, col sep=comma]{data/ddpm.csv};\addlegendentry{LayerOnly (Ours)}

\addplot[red, mark=triangle] table [x=LayerMerge-speedup, y=LayerMerge-acc, col sep=comma]{data/ddpm.csv};\addlegendentry{LayerMerge (Ours)}


\coordinate (c41) at (rel axis cs:0,1);

\coordinate (c43) at (rel axis cs:1,1);

\end{groupplot}



\coordinate (mid) at ($(c11)!.5!(c13)$);
\node[above] at ($(mid)+(-0.00, 0.05)$) {\pgfplotslegendfromname{grouplegend1}};


\coordinate (mid) at ($(c21)!.5!(c23)$);
\node[above] at ($(mid)+(-0.00, 0.05)$) {\pgfplotslegendfromname{grouplegend2}};



\coordinate (mid) at ($(c31)!.5!(c33)$);
\node[above] at ($(mid)+(-0.00, 0.05)$) {\pgfplotslegendfromname{grouplegend3}};



\coordinate (mid) at ($(c41)!.5!(c43)$);
\node[above] at ($(mid)+(-0.00, 0.05)$) {\pgfplotslegendfromname{grouplegend4}};


\begin{axis}[
        name=axis1,
        at={(group c1r2.south east)}, % Position relative to the bottom left of the group plot
        anchor=north east,
        xshift=-2.5cm, % Adjust x position as necessary to center
        yshift=-3.5cm, % Adjust y position as necessary
        anchor=north west,
        % xshift=3cm, % Adjust x position as necessary to center
        % yshift=-1cm, % Adjust y position as necessary
        group style={columns=1, rows=1, horizontal sep=1.3cm, 
        vertical sep=2.3cm},
        grid style = {
            dash pattern=on 3pt off 2pt,
            % line cap = round,
            % black,
            line width = 0.4pt
        },
            width=0.47\columnwidth,
            height=5cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            xmajorgrids={true},
            xminorgrids={true},
            ymajorgrids={true},
            yminorgrids={true},
            % Title
            title style={at={(0.5,1.3)},anchor=south},
            title={\footnotesize (e) Channel pruned DDPM on CIFAR10 dataset.},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            minor y tick num=1,
            % ytick style={draw=none},
            % xtick style={draw=none},
            % Tick and Range
            xtick={2.3, 2.35, 2.4, 2.45, 2.5, 2.55, 2.6, 2.65},
            xticklabels={2.3, 2.35, 2.4, 2.45, 2.5, 2.55, 2.6, 2.65},
            % ytick={61.2, 62.5, 64, 65.5, 67, 68.5, 70, 71.5},
            % yticklabels={52, , 64, , 67, , 70, },
            ytick={7, 8, 9, 10, 11},
            yticklabels={7, 8, 9, 10, 11},
            xmin=2.27,
            xmax=2.68,
            ymin=6.8,
            ymax=11.2,
            % Label
            xlabel={Latency Speed-up ($\times$) $\uparrow$},
            ylabel={FID metric $\downarrow$},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.12cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Legend
            legend to name=grouplegend5,
            legend style={legend columns=2, font=\scriptsize},
            legend cell align={left}
            ]

\addplot[gr, mark=square] table [x=Diff-Pruning-speedup, y=Diff-Pruning-acc, col sep=comma]{data/ddpm_pruned.csv};\addlegendentry{Diff-Pruning}

\addplot[bl, mark=o, mark size=1.6pt] table [x=Depth-speedup, y=Depth-acc, col sep=comma]{data/ddpm_pruned.csv};\addlegendentry{Diff-Pruning-60\% $\rightarrow$ Depth}

\addplot[yl, mark=otimes] table [x=LayerOnly-speedup, y=LayerOnly-acc, col sep=comma]{data/ddpm_pruned.csv};\addlegendentry{Diff-Pruning-60\% $\rightarrow$ LayerOnly (Ours)}

\addplot[red, mark=triangle] table [x=LayerMerge-speedup, y=LayerMerge-acc, col sep=comma]{data/ddpm_pruned.csv};\addlegendentry{Diff-Pruning-60\% $\rightarrow$ LayerMerge (Ours)}


\coordinate (c51) at (rel axis cs:0,1);

\coordinate (c53) at (rel axis cs:1,1);


\end{axis}


% \node [below] at (axis1.south) {\captionof{figure}{First caption}};



\coordinate (mid) at ($(c51)!.5!(c53)$);
\node[above] at ($(mid)+(-0.00, 0.05)$) {\pgfplotslegendfromname{grouplegend5}};

\end{tikzpicture}
\caption{Pareto curve of each compression method applied to each network. The latency speed-up is measured on RTX2080 Ti GPU in PyTorch format, with batch size of 128 for ImageNet dataset and batch size of 128 for CIFAR10 dataset.}
\label{fig:pareto}
\end{figure}

==> figures/recovery.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]


\definecolor{gr}{RGB}{60,160,100}
\definecolor{or}{RGB}{200,140,80}
\definecolor{bl}{RGB}{120,120,220}
\definecolor{yl}{RGB}{200,200,100}
\definecolor{pp}{RGB}{200,150,240}


\begin{groupplot}[
        group style={columns=1, horizontal sep=1.05cm, 
        vertical sep=0.0cm},
        ]

\nextgroupplot[
            % Figure size
            width=0.61\columnwidth,
            height=5cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            % xmajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            % Label
            xlabel shift=-0.1cm,         
            ylabel shift=-0.15cm,
            label style={font=\small},
            xlabel style={align=center},
            xlabel={Epochs},
            ylabel={Accuracy (\%) $\uparrow$},
            % Range
            xmin=0,
            xmax=181,
            xtick={1, 45, 90,135, 180},
            ytick={70.0, 65.0, 60.0, 55.0, 50.0, 45.0, 42.5, 40.0},
            yticklabels={70.0, 65.0, 60.0, 55.0, 50.0, 2e-1, 1e-1, 0},
            ymin=40,
            ymax=74.0,
            %legend to name=grouplegend,
            legend cell align=left,
            legend style={at={(1,0)},anchor=south east, nodes={scale=0.8}},
            after end axis/.code={
         \draw (rel axis cs:0,0.22) +(-2mm,-1mm) -- +(2mm,1mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm)
              (rel axis cs:0,0.22) +(0mm,0mm) -- +(0mm,0mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm);
              \draw (rel axis cs:0,0.22) +(-2mm,0mm) -- +(2mm,2mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm)
              (rel axis cs:0,0.22) +(0mm,0mm) -- +(0mm,0mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm);
    }
    ]

% \addplot[gr, opacity=0.8] table [y=van, col sep=comma]{data/fine-tune.csv};\addlegendentry{Vanilla (40.84ms)}

\addplot[or, opacity=0.8, mark=*, mark size=0.3pt] table [y=channel, col sep=comma]{data/recovery_with_zero.csv};\addlegendentry{AMC (1.32$\times$, 72.01\%)}


\addplot[bl, opacity=0.8, mark=*, mark size=0.3pt] table [y=depth, col sep=comma]{data/recovery_with_zero.csv};\addlegendentry{Depth (1.62$\times$, 72.83\%)}



\addplot[gr, opacity=0.8, mark=*, mark size=0.3pt] table [y=layer, col sep=comma]{data/recovery_with_zero.csv};\addlegendentry{LayerOnly (1.30$\times$, 69.66\%)}

\addplot[red, opacity=0.8, mark=*, mark size=0.3pt] table [y=layer_merge, col sep=comma]{data/recovery_with_zero.csv};\addlegendentry{LayerMerge (\textbf{1.63$\times$, 72.99\%})}
\end{groupplot}
\end{tikzpicture}
    \caption{
    Test accuracy recovery curve of different compression methods across fine-tuning epochs. We indicate the associated speed-up and accuracy after fine-tuning in the parentheses. The inference time is measured on RTX2080 Ti GPU at batch size 128 in PyTorch format.}
    \label{fig:recovery}
    \vspace{-1em}
\end{figure}

==> figures/recovery_kd.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]


\definecolor{gr}{RGB}{60,160,100}
\definecolor{or}{RGB}{200,140,80}
\definecolor{bl}{RGB}{120,120,220}
\definecolor{yl}{RGB}{200,200,100}
\definecolor{pp}{RGB}{200,150,240}


\begin{groupplot}[
        group style={columns=1, horizontal sep=1.05cm, 
        vertical sep=0.0cm},
        ]

\nextgroupplot[
            % Figure size
            width=0.61\columnwidth,
            height=5cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            % xmajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            % Label
            xlabel shift=-0.1cm,         
            ylabel shift=-0.15cm,
            label style={font=\small},
            xlabel style={align=center},
            xlabel={Epochs},
            ylabel={Accuracy (\%) $\uparrow$},
            % Range
            xmin=0,
            xmax=181,
            xtick={1, 45, 90,135, 180},
            ytick={70.0, 60.0, 50.0, 40.0, 30.0, 20.0, 10.0},
            ymin=50,
            ymax=74.0,
            %legend to name=grouplegend,
            legend cell align=left,
            legend style={at={(1,0)},anchor=south east, nodes={scale=0.8}}]

% \addplot[gr, opacity=0.8] table [y=van, col sep=comma]{data/fine-tune.csv};\addlegendentry{Vanilla (40.84ms)}



\addplot[or, opacity=0.8, mark=*, mark size=0.3pt] table [y=kd, col sep=comma]{data/recovery_kd.csv};\addlegendentry{Knowledge distillation (1.17$\times$, 69.69\%)}

% \addplot[bl, opacity=0.8, mark=*, mark size=0.3pt] table [y=depth, col sep=comma]{data/recovery_with_zero.csv};\addlegendentry{Depth (1.62$\times$, 72.83\%)}



% \addplot[gr, opacity=0.8, mark=*, mark size=0.3pt] table [y=scratch, col sep=comma]{data/recovery_kd_scratch.csv};\addlegendentry{Scratch (1.17$\times$, 69.69\%)}

\addplot[red, opacity=0.8, mark=*, mark size=0.3pt] table [y=layer_merge, col sep=comma]{data/recovery_kd.csv};\addlegendentry{LayerMerge (\textbf{1.63$\times$, 72.99\%})}
\end{groupplot}
\end{tikzpicture}
    \caption{
    Test accuracy recovery curve of our method compared to knowledge distillation across fine-tuning epochs for MobileNetV2-1.0. We indicate the associated speed-up and the accuracy after fine-tuning in the parentheses. The inference time on RTX2080 Ti GPU at batch size 128 in PyTorch format.}
    \label{fig:kd-recovery}
    \vspace{-1em}
\end{figure}
